Automated Design and Evaluation Pipeline for Optimal Control Transcriptions in Model Predictive Control

The computational burden of Model Predictive Control represents a bottleneck limiting its widespread deployment in real-time applications. The selection of the optimal control transcription strategy for a given MPC formulation is a key driver of computational efficiency. Identifying performant MPC transcriptions requires significant effort and domain knowledge. We propose an automated pipeline for the design and evaluation of performant optimal control transcriptions for a given MPC formulation. Custom multi-objective design metrics, such as computation time or closed-loop performance, can be specified and are minimized by the pipeline. As a transcription method, a pseudospectral Legendre-Gauss-Radau method is employed. We show that it incorporates forward Euler integration and implicit collocation methods of low and high order in one formulation, leveraging the pipeline to evaluate both numerical approaches. Furthermore, different mesh configurations can be parameterized. To identify the optimal configuration of the transcription, a Bayesian Optimization framework is applied. The pipelines improvements in MPC performance are demonstrated through On-Orbit Servicing scenarios involving spacecraft motion planning and closed-loop control.

==> figures/lgrloc_nodes_schematic/ps_lgl_lgr_plot_loc.tex <==
% \documentclass[tikz,border=0pt]{standalone}
% \usepackage{tikz}

% \begin{document}

\begin{tikzpicture}[scale=3, xscale=0.5]

% Draw the coordinate frame and grid
% \draw[very thin, gray] (-1, -0.7) grid (3.3, 0); % Grid
% \draw[thick,->] (-1, 0) -- (3.3, 0); % X-axis
\draw[thick,->] (-1, -0.5) -- (3.3, -0.5); % X-axis
% \draw[thick, ->] (-1, 0) -- (-1, 0.4); % Y-axis (left)
\draw[thick, ->] (-1, -0.5) -- (-1, -0.1); % Y-axis (left)

%Interval borders
\draw[thick,  black, dashed] (-1, -0.7) -- (-1, 0); % Y-axis (left)
\draw[thick,  black, dashed] (1, -0.7) -- (1, 0); % Y-axis (left)
\draw[thick,  black, dashed] (3, -0.7) -- (3, 0); % Y-axis (left)

% Label the axes
\node[font=\small] at (3.3, -0.4) {$t$}; % x-axis label
% \node at (3.3, 0.1) {$\tau$}; % x-axis label
\node[font=\small] at (-1.2, 0.05) {$w$}; % x-axis label
%\node at (-1.1, -0.1) {$w$}; % x-axis label
%\node at (-1.75, 0) {LGL-LOC}; % y-axis label
\node[font=\small] at (-1.75, -0.5) {LGR-LOC}; % y-axis label

% Add labels at x = -1, 0, 1
\node[fill=white,font=\small] at (-1, -0.8) {$t^l$};
\node[fill=white,font=\small] at (1, -0.8) {$t^{l+1}$};
\node[fill=white,font=\small] at (3, -0.8) {$t^{l+2}$};


% New x-data and corresponding y-values
% \draw[thick, ycomb, yscale=0.5] plot coordinates {
% (1.0000, 0.1000)
% (0.6547, 0.5444)    % sqrt(3/7) ≈ 0.6546537, weight 49/90 ≈ 0.5444444
% (0.0000, 0.7111)    % 32/45 ≈ 0.7111111
% (-0.6547, 0.5444)
% (-1.0000, 0.1000)
% };

% % New x-data and corresponding y-values
% \draw[thick, ycomb, shift = {(2,0)}, yscale=0.5] plot coordinates {
% (1.0000, 0.1000)
% (0.6547, 0.5444)    % sqrt(3/7) ≈ 0.6546537, weight 49/90 ≈ 0.5444444
% (0.0000, 0.7111)    % 32/45 ≈ 0.7111111
% (-0.6547, 0.5444)
% (-1.0000, 0.1000)
% };


% Second dataset (new tau and w values)
\draw[thick, ycomb, yshift=-0.5cm, yscale=0.5] plot coordinates {
(-1.000000, 0.08)
(-0.720480, 0.446208)
(-0.167181, 0.623653)
(0.446314, 0.562712)
(0.885792, 0.287427)
};

% Second dataset (new tau and w values)
\draw[thick, ycomb, yshift=-0.5cm, shift={(2,0)}, yscale=0.5] plot coordinates {
(-1.000000, 0.08)
(-0.720480, 0.446208)
(-0.167181, 0.623653)
(0.446314, 0.562712)
(0.885792, 0.287427)
};


% Add circular markers (bulbs) for each point on the x-axis
% \foreach \x/\y in {1.0000/0.1000, 0.6547/0.5444, 0.0000/0.7111, -0.6547/0.5444, -1.0000/0.1000} {
%     \node[fill=black, circle, inner sep=2pt] at (\x, 0) {};  % Place a bulb-like circle at each x-coordinate
% }


% % Add circular markers (bulbs) for each point on the x-axis
% \foreach \x/\y in {1.0000/0.1000, 0.6547/0.5444, 0.0000/0.7111, -0.6547/0.5444, -1.0000/0.1000} {
%     \node[fill=black, circle, inner sep=2pt, shift={(3,0)}] at (\x, 0) {};  % Place a bulb-like circle at each x-coordinate
% }


% Add circular markers (bulbs) for each point on the x-axis for the LGR dataset (N = 5)
\foreach \x/\y in {-1.0000/0.0800, -0.7205/0.4462, -0.1672/0.6237, 0.4463/0.5627, 0.8858/0.2874} {
    \node[fill=black, rectangle, inner sep=2pt] at (\x, -0.5) {};  % Place a black square at each x-coordinate
}


% Add circular markers (bulbs) for each point on the x-axis for the LGR dataset (N = 5)
\foreach \x/\y in {-1.0000/0.0800, -0.7205/0.4462, -0.1672/0.6237, 0.4463/0.5627, 0.8858/0.2874} {
    \node[fill=black, rectangle, inner sep=2pt,shift={(3,0)}] at (\x, -0.5) {};  % Place a black square at each x-coordinate
}


\end{tikzpicture}

% \end{document}


==> figures/lgrloc_sparsity/lgrloc_sparsity_ma.tex <==
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
%\documentclass{standalone}
%\usepackage{pgfplots}
%\begin{document}

\begin{tikzpicture}[baseline=(current bounding box.center)]

\begin{axis}[%
width=4cm,
height=4cm,
at={(0.0,0)},
scale only axis,
xmin=0,
xmax=113,
xlabel style={font=\color{white!15!black}},
y dir=reverse,
ymin=0,
ymax=113,
xlabel=$\mathbf{X}$,
ylabel=$\nabla \bm g$,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=MidnightBlue  , draw=none, mark size=0.4pt, mark=*, mark options={solid, fill=white, MidnightBlue  }]
  table[row sep=crcr]{%
1	7\\
1	8\\
1	9\\
1	10\\
1	11\\
1	12\\
2	7\\
2	8\\
2	9\\
2	10\\
2	11\\
2	12\\
3	7\\
3	8\\
3	9\\
3	10\\
3	11\\
3	12\\
4	7\\
4	8\\
4	9\\
4	10\\
4	11\\
4	12\\
5	7\\
5	8\\
5	9\\
5	10\\
5	11\\
5	12\\
6	7\\
6	8\\
6	9\\
6	10\\
6	11\\
6	12\\
22	28\\
22	29\\
22	30\\
22	31\\
22	32\\
22	33\\
23	28\\
23	29\\
23	30\\
23	31\\
23	32\\
23	33\\
24	28\\
24	29\\
24	30\\
24	31\\
24	32\\
24	33\\
25	28\\
25	29\\
25	30\\
25	31\\
25	32\\
25	33\\
26	28\\
26	29\\
26	30\\
26	31\\
26	32\\
26	33\\
27	28\\
27	29\\
27	30\\
27	31\\
27	32\\
27	33\\
43	49\\
43	50\\
43	51\\
43	52\\
43	53\\
43	54\\
44	49\\
44	50\\
44	51\\
44	52\\
44	53\\
44	54\\
45	49\\
45	50\\
45	51\\
45	52\\
45	53\\
45	54\\
46	49\\
46	50\\
46	51\\
46	52\\
46	53\\
46	54\\
47	49\\
47	50\\
47	51\\
47	52\\
47	53\\
47	54\\
48	49\\
48	50\\
48	51\\
48	52\\
48	53\\
48	54\\
64	70\\
64	71\\
64	72\\
64	73\\
64	74\\
64	75\\
65	70\\
65	71\\
65	72\\
65	73\\
65	74\\
65	75\\
66	70\\
66	71\\
66	72\\
66	73\\
66	74\\
66	75\\
67	70\\
67	71\\
67	72\\
67	73\\
67	74\\
67	75\\
68	70\\
68	71\\
68	72\\
68	73\\
68	74\\
68	75\\
69	70\\
69	71\\
69	72\\
69	73\\
69	74\\
69	75\\
85	91\\
85	92\\
85	93\\
85	94\\
85	95\\
85	96\\
86	91\\
86	92\\
86	93\\
86	94\\
86	95\\
86	96\\
87	91\\
87	92\\
87	93\\
87	94\\
87	95\\
87	96\\
88	91\\
88	92\\
88	93\\
88	94\\
88	95\\
88	96\\
89	91\\
89	92\\
89	93\\
89	94\\
89	95\\
89	96\\
90	91\\
90	92\\
90	93\\
90	94\\
90	95\\
90	96\\
7	7\\
7	8\\
7	9\\
7	10\\
7	11\\
7	12\\
8	7\\
8	8\\
8	9\\
8	10\\
8	11\\
8	12\\
9	7\\
9	8\\
9	9\\
9	10\\
9	11\\
9	12\\
10	7\\
10	8\\
10	9\\
10	10\\
10	11\\
10	12\\
11	7\\
11	8\\
11	9\\
11	10\\
11	11\\
11	12\\
12	7\\
12	8\\
12	9\\
12	10\\
12	11\\
12	12\\
13	7\\
13	8\\
13	9\\
13	10\\
13	11\\
13	12\\
14	7\\
14	8\\
14	9\\
14	10\\
14	11\\
14	12\\
15	7\\
15	8\\
15	9\\
15	10\\
15	11\\
15	12\\
16	7\\
16	8\\
16	9\\
16	10\\
16	11\\
16	12\\
17	7\\
17	8\\
17	9\\
17	10\\
17	11\\
17	12\\
18	7\\
18	8\\
18	9\\
18	10\\
18	11\\
18	12\\
19	7\\
19	8\\
19	9\\
19	10\\
19	11\\
19	12\\
20	7\\
20	8\\
20	9\\
20	10\\
20	11\\
20	12\\
21	7\\
21	8\\
21	9\\
21	10\\
21	11\\
21	12\\
28	28\\
28	29\\
28	30\\
28	31\\
28	32\\
28	33\\
29	28\\
29	29\\
29	30\\
29	31\\
29	32\\
29	33\\
30	28\\
30	29\\
30	30\\
30	31\\
30	32\\
30	33\\
31	28\\
31	29\\
31	30\\
31	31\\
31	32\\
31	33\\
32	28\\
32	29\\
32	30\\
32	31\\
32	32\\
32	33\\
33	28\\
33	29\\
33	30\\
33	31\\
33	32\\
33	33\\
34	28\\
34	29\\
34	30\\
34	31\\
34	32\\
34	33\\
35	28\\
35	29\\
35	30\\
35	31\\
35	32\\
35	33\\
36	28\\
36	29\\
36	30\\
36	31\\
36	32\\
36	33\\
37	28\\
37	29\\
37	30\\
37	31\\
37	32\\
37	33\\
38	28\\
38	29\\
38	30\\
38	31\\
38	32\\
38	33\\
39	28\\
39	29\\
39	30\\
39	31\\
39	32\\
39	33\\
40	28\\
40	29\\
40	30\\
40	31\\
40	32\\
40	33\\
41	28\\
41	29\\
41	30\\
41	31\\
41	32\\
41	33\\
42	28\\
42	29\\
42	30\\
42	31\\
42	32\\
42	33\\
49	49\\
49	50\\
49	51\\
49	52\\
49	53\\
49	54\\
50	49\\
50	50\\
50	51\\
50	52\\
50	53\\
50	54\\
51	49\\
51	50\\
51	51\\
51	52\\
51	53\\
51	54\\
52	49\\
52	50\\
52	51\\
52	52\\
52	53\\
52	54\\
53	49\\
53	50\\
53	51\\
53	52\\
53	53\\
53	54\\
54	49\\
54	50\\
54	51\\
54	52\\
54	53\\
54	54\\
55	49\\
55	50\\
55	51\\
55	52\\
55	53\\
55	54\\
56	49\\
56	50\\
56	51\\
56	52\\
56	53\\
56	54\\
57	49\\
57	50\\
57	51\\
57	52\\
57	53\\
57	54\\
58	49\\
58	50\\
58	51\\
58	52\\
58	53\\
58	54\\
59	49\\
59	50\\
59	51\\
59	52\\
59	53\\
59	54\\
60	49\\
60	50\\
60	51\\
60	52\\
60	53\\
60	54\\
61	49\\
61	50\\
61	51\\
61	52\\
61	53\\
61	54\\
62	49\\
62	50\\
62	51\\
62	52\\
62	53\\
62	54\\
63	49\\
63	50\\
63	51\\
63	52\\
63	53\\
63	54\\
70	70\\
70	71\\
70	72\\
70	73\\
70	74\\
70	75\\
71	70\\
71	71\\
71	72\\
71	73\\
71	74\\
71	75\\
72	70\\
72	71\\
72	72\\
72	73\\
72	74\\
72	75\\
73	70\\
73	71\\
73	72\\
73	73\\
73	74\\
73	75\\
74	70\\
74	71\\
74	72\\
74	73\\
74	74\\
74	75\\
75	70\\
75	71\\
75	72\\
75	73\\
75	74\\
75	75\\
76	70\\
76	71\\
76	72\\
76	73\\
76	74\\
76	75\\
77	70\\
77	71\\
77	72\\
77	73\\
77	74\\
77	75\\
78	70\\
78	71\\
78	72\\
78	73\\
78	74\\
78	75\\
79	70\\
79	71\\
79	72\\
79	73\\
79	74\\
79	75\\
80	70\\
80	71\\
80	72\\
80	73\\
80	74\\
80	75\\
81	70\\
81	71\\
81	72\\
81	73\\
81	74\\
81	75\\
82	70\\
82	71\\
82	72\\
82	73\\
82	74\\
82	75\\
83	70\\
83	71\\
83	72\\
83	73\\
83	74\\
83	75\\
84	70\\
84	71\\
84	72\\
84	73\\
84	74\\
84	75\\
91	91\\
91	92\\
91	93\\
91	94\\
91	95\\
91	96\\
92	91\\
92	92\\
92	93\\
92	94\\
92	95\\
92	96\\
93	91\\
93	92\\
93	93\\
93	94\\
93	95\\
93	96\\
94	91\\
94	92\\
94	93\\
94	94\\
94	95\\
94	96\\
95	91\\
95	92\\
95	93\\
95	94\\
95	95\\
95	96\\
96	91\\
96	92\\
96	93\\
96	94\\
96	95\\
96	96\\
97	91\\
97	92\\
97	93\\
97	94\\
97	95\\
97	96\\
98	91\\
98	92\\
98	93\\
98	94\\
98	95\\
98	96\\
99	91\\
99	92\\
99	93\\
99	94\\
99	95\\
99	96\\
100	91\\
100	92\\
100	93\\
100	94\\
100	95\\
100	96\\
101	91\\
101	92\\
101	93\\
101	94\\
101	95\\
101	96\\
102	91\\
102	92\\
102	93\\
102	94\\
102	95\\
102	96\\
103	91\\
103	92\\
103	93\\
103	94\\
103	95\\
103	96\\
104	91\\
104	92\\
104	93\\
104	94\\
104	95\\
104	96\\
105	91\\
105	92\\
105	93\\
105	94\\
105	95\\
105	96\\
};
%\addlegendentry{expected B}

\addplot [color=OliveGreen , draw=none, mark size=0.4pt, mark=*, mark options={solid, fill=white, OliveGreen }]
  table[row sep=crcr]{%
1	13\\
1	14\\
1	15\\
1	16\\
1	17\\
1	18\\
1	19\\
1	20\\
1	21\\
1	22\\
1	23\\
1	24\\
1	25\\
1	26\\
1	27\\
2	13\\
2	14\\
2	15\\
2	16\\
2	17\\
2	18\\
2	19\\
2	20\\
2	21\\
2	22\\
2	23\\
2	24\\
2	25\\
2	26\\
2	27\\
3	13\\
3	14\\
3	15\\
3	16\\
3	17\\
3	18\\
3	19\\
3	20\\
3	21\\
3	22\\
3	23\\
3	24\\
3	25\\
3	26\\
3	27\\
4	13\\
4	14\\
4	15\\
4	16\\
4	17\\
4	18\\
4	19\\
4	20\\
4	21\\
4	22\\
4	23\\
4	24\\
4	25\\
4	26\\
4	27\\
5	13\\
5	14\\
5	15\\
5	16\\
5	17\\
5	18\\
5	19\\
5	20\\
5	21\\
5	22\\
5	23\\
5	24\\
5	25\\
5	26\\
5	27\\
6	13\\
6	14\\
6	15\\
6	16\\
6	17\\
6	18\\
6	19\\
6	20\\
6	21\\
6	22\\
6	23\\
6	24\\
6	25\\
6	26\\
6	27\\
22	34\\
22	35\\
22	36\\
22	37\\
22	38\\
22	39\\
22	40\\
22	41\\
22	42\\
22	43\\
22	44\\
22	45\\
22	46\\
22	47\\
22	48\\
23	34\\
23	35\\
23	36\\
23	37\\
23	38\\
23	39\\
23	40\\
23	41\\
23	42\\
23	43\\
23	44\\
23	45\\
23	46\\
23	47\\
23	48\\
24	34\\
24	35\\
24	36\\
24	37\\
24	38\\
24	39\\
24	40\\
24	41\\
24	42\\
24	43\\
24	44\\
24	45\\
24	46\\
24	47\\
24	48\\
25	34\\
25	35\\
25	36\\
25	37\\
25	38\\
25	39\\
25	40\\
25	41\\
25	42\\
25	43\\
25	44\\
25	45\\
25	46\\
25	47\\
25	48\\
26	34\\
26	35\\
26	36\\
26	37\\
26	38\\
26	39\\
26	40\\
26	41\\
26	42\\
26	43\\
26	44\\
26	45\\
26	46\\
26	47\\
26	48\\
27	34\\
27	35\\
27	36\\
27	37\\
27	38\\
27	39\\
27	40\\
27	41\\
27	42\\
27	43\\
27	44\\
27	45\\
27	46\\
27	47\\
27	48\\
43	55\\
43	56\\
43	57\\
43	58\\
43	59\\
43	60\\
43	61\\
43	62\\
43	63\\
43	64\\
43	65\\
43	66\\
43	67\\
43	68\\
43	69\\
44	55\\
44	56\\
44	57\\
44	58\\
44	59\\
44	60\\
44	61\\
44	62\\
44	63\\
44	64\\
44	65\\
44	66\\
44	67\\
44	68\\
44	69\\
45	55\\
45	56\\
45	57\\
45	58\\
45	59\\
45	60\\
45	61\\
45	62\\
45	63\\
45	64\\
45	65\\
45	66\\
45	67\\
45	68\\
45	69\\
46	55\\
46	56\\
46	57\\
46	58\\
46	59\\
46	60\\
46	61\\
46	62\\
46	63\\
46	64\\
46	65\\
46	66\\
46	67\\
46	68\\
46	69\\
47	55\\
47	56\\
47	57\\
47	58\\
47	59\\
47	60\\
47	61\\
47	62\\
47	63\\
47	64\\
47	65\\
47	66\\
47	67\\
47	68\\
47	69\\
48	55\\
48	56\\
48	57\\
48	58\\
48	59\\
48	60\\
48	61\\
48	62\\
48	63\\
48	64\\
48	65\\
48	66\\
48	67\\
48	68\\
48	69\\
64	76\\
64	77\\
64	78\\
64	79\\
64	80\\
64	81\\
64	82\\
64	83\\
64	84\\
64	85\\
64	86\\
64	87\\
64	88\\
64	89\\
64	90\\
65	76\\
65	77\\
65	78\\
65	79\\
65	80\\
65	81\\
65	82\\
65	83\\
65	84\\
65	85\\
65	86\\
65	87\\
65	88\\
65	89\\
65	90\\
66	76\\
66	77\\
66	78\\
66	79\\
66	80\\
66	81\\
66	82\\
66	83\\
66	84\\
66	85\\
66	86\\
66	87\\
66	88\\
66	89\\
66	90\\
67	76\\
67	77\\
67	78\\
67	79\\
67	80\\
67	81\\
67	82\\
67	83\\
67	84\\
67	85\\
67	86\\
67	87\\
67	88\\
67	89\\
67	90\\
68	76\\
68	77\\
68	78\\
68	79\\
68	80\\
68	81\\
68	82\\
68	83\\
68	84\\
68	85\\
68	86\\
68	87\\
68	88\\
68	89\\
68	90\\
69	76\\
69	77\\
69	78\\
69	79\\
69	80\\
69	81\\
69	82\\
69	83\\
69	84\\
69	85\\
69	86\\
69	87\\
69	88\\
69	89\\
69	90\\
85	97\\
85	98\\
85	99\\
85	100\\
85	101\\
85	102\\
85	103\\
85	104\\
85	105\\
85	106\\
85	107\\
85	108\\
85	109\\
85	110\\
85	111\\
86	97\\
86	98\\
86	99\\
86	100\\
86	101\\
86	102\\
86	103\\
86	104\\
86	105\\
86	106\\
86	107\\
86	108\\
86	109\\
86	110\\
86	111\\
87	97\\
87	98\\
87	99\\
87	100\\
87	101\\
87	102\\
87	103\\
87	104\\
87	105\\
87	106\\
87	107\\
87	108\\
87	109\\
87	110\\
87	111\\
88	97\\
88	98\\
88	99\\
88	100\\
88	101\\
88	102\\
88	103\\
88	104\\
88	105\\
88	106\\
88	107\\
88	108\\
88	109\\
88	110\\
88	111\\
89	97\\
89	98\\
89	99\\
89	100\\
89	101\\
89	102\\
89	103\\
89	104\\
89	105\\
89	106\\
89	107\\
89	108\\
89	109\\
89	110\\
89	111\\
90	97\\
90	98\\
90	99\\
90	100\\
90	101\\
90	102\\
90	103\\
90	104\\
90	105\\
90	106\\
90	107\\
90	108\\
90	109\\
90	110\\
90	111\\
7	13\\
7	14\\
7	15\\
7	16\\
7	17\\
7	18\\
7	19\\
7	20\\
7	21\\
7	22\\
7	23\\
7	24\\
7	25\\
7	26\\
7	27\\
8	13\\
8	14\\
8	15\\
8	16\\
8	17\\
8	18\\
8	19\\
8	20\\
8	21\\
8	22\\
8	23\\
8	24\\
8	25\\
8	26\\
8	27\\
9	13\\
9	14\\
9	15\\
9	16\\
9	17\\
9	18\\
9	19\\
9	20\\
9	21\\
9	22\\
9	23\\
9	24\\
9	25\\
9	26\\
9	27\\
10	13\\
10	14\\
10	15\\
10	16\\
10	17\\
10	18\\
10	19\\
10	20\\
10	21\\
10	22\\
10	23\\
10	24\\
10	25\\
10	26\\
10	27\\
11	13\\
11	14\\
11	15\\
11	16\\
11	17\\
11	18\\
11	19\\
11	20\\
11	21\\
11	22\\
11	23\\
11	24\\
11	25\\
11	26\\
11	27\\
12	13\\
12	14\\
12	15\\
12	16\\
12	17\\
12	18\\
12	19\\
12	20\\
12	21\\
12	22\\
12	23\\
12	24\\
12	25\\
12	26\\
12	27\\
13	13\\
13	14\\
13	15\\
13	16\\
13	17\\
13	18\\
13	19\\
13	20\\
13	21\\
13	22\\
13	23\\
13	24\\
13	25\\
13	26\\
13	27\\
14	13\\
14	14\\
14	15\\
14	16\\
14	17\\
14	18\\
14	19\\
14	20\\
14	21\\
14	22\\
14	23\\
14	24\\
14	25\\
14	26\\
14	27\\
15	13\\
15	14\\
15	15\\
15	16\\
15	17\\
15	18\\
15	19\\
15	20\\
15	21\\
15	22\\
15	23\\
15	24\\
15	25\\
15	26\\
15	27\\
16	13\\
16	14\\
16	15\\
16	16\\
16	17\\
16	18\\
16	19\\
16	20\\
16	21\\
16	22\\
16	23\\
16	24\\
16	25\\
16	26\\
16	27\\
17	13\\
17	14\\
17	15\\
17	16\\
17	17\\
17	18\\
17	19\\
17	20\\
17	21\\
17	22\\
17	23\\
17	24\\
17	25\\
17	26\\
17	27\\
18	13\\
18	14\\
18	15\\
18	16\\
18	17\\
18	18\\
18	19\\
18	20\\
18	21\\
18	22\\
18	23\\
18	24\\
18	25\\
18	26\\
18	27\\
19	13\\
19	14\\
19	15\\
19	16\\
19	17\\
19	18\\
19	19\\
19	20\\
19	21\\
19	22\\
19	23\\
19	24\\
19	25\\
19	26\\
19	27\\
20	13\\
20	14\\
20	15\\
20	16\\
20	17\\
20	18\\
20	19\\
20	20\\
20	21\\
20	22\\
20	23\\
20	24\\
20	25\\
20	26\\
20	27\\
21	13\\
21	14\\
21	15\\
21	16\\
21	17\\
21	18\\
21	19\\
21	20\\
21	21\\
21	22\\
21	23\\
21	24\\
21	25\\
21	26\\
21	27\\
28	34\\
28	35\\
28	36\\
28	37\\
28	38\\
28	39\\
28	40\\
28	41\\
28	42\\
28	43\\
28	44\\
28	45\\
28	46\\
28	47\\
28	48\\
29	34\\
29	35\\
29	36\\
29	37\\
29	38\\
29	39\\
29	40\\
29	41\\
29	42\\
29	43\\
29	44\\
29	45\\
29	46\\
29	47\\
29	48\\
30	34\\
30	35\\
30	36\\
30	37\\
30	38\\
30	39\\
30	40\\
30	41\\
30	42\\
30	43\\
30	44\\
30	45\\
30	46\\
30	47\\
30	48\\
31	34\\
31	35\\
31	36\\
31	37\\
31	38\\
31	39\\
31	40\\
31	41\\
31	42\\
31	43\\
31	44\\
31	45\\
31	46\\
31	47\\
31	48\\
32	34\\
32	35\\
32	36\\
32	37\\
32	38\\
32	39\\
32	40\\
32	41\\
32	42\\
32	43\\
32	44\\
32	45\\
32	46\\
32	47\\
32	48\\
33	34\\
33	35\\
33	36\\
33	37\\
33	38\\
33	39\\
33	40\\
33	41\\
33	42\\
33	43\\
33	44\\
33	45\\
33	46\\
33	47\\
33	48\\
34	34\\
34	35\\
34	36\\
34	37\\
34	38\\
34	39\\
34	40\\
34	41\\
34	42\\
34	43\\
34	44\\
34	45\\
34	46\\
34	47\\
34	48\\
35	34\\
35	35\\
35	36\\
35	37\\
35	38\\
35	39\\
35	40\\
35	41\\
35	42\\
35	43\\
35	44\\
35	45\\
35	46\\
35	47\\
35	48\\
36	34\\
36	35\\
36	36\\
36	37\\
36	38\\
36	39\\
36	40\\
36	41\\
36	42\\
36	43\\
36	44\\
36	45\\
36	46\\
36	47\\
36	48\\
37	34\\
37	35\\
37	36\\
37	37\\
37	38\\
37	39\\
37	40\\
37	41\\
37	42\\
37	43\\
37	44\\
37	45\\
37	46\\
37	47\\
37	48\\
38	34\\
38	35\\
38	36\\
38	37\\
38	38\\
38	39\\
38	40\\
38	41\\
38	42\\
38	43\\
38	44\\
38	45\\
38	46\\
38	47\\
38	48\\
39	34\\
39	35\\
39	36\\
39	37\\
39	38\\
39	39\\
39	40\\
39	41\\
39	42\\
39	43\\
39	44\\
39	45\\
39	46\\
39	47\\
39	48\\
40	34\\
40	35\\
40	36\\
40	37\\
40	38\\
40	39\\
40	40\\
40	41\\
40	42\\
40	43\\
40	44\\
40	45\\
40	46\\
40	47\\
40	48\\
41	34\\
41	35\\
41	36\\
41	37\\
41	38\\
41	39\\
41	40\\
41	41\\
41	42\\
41	43\\
41	44\\
41	45\\
41	46\\
41	47\\
41	48\\
42	34\\
42	35\\
42	36\\
42	37\\
42	38\\
42	39\\
42	40\\
42	41\\
42	42\\
42	43\\
42	44\\
42	45\\
42	46\\
42	47\\
42	48\\
49	55\\
49	56\\
49	57\\
49	58\\
49	59\\
49	60\\
49	61\\
49	62\\
49	63\\
49	64\\
49	65\\
49	66\\
49	67\\
49	68\\
49	69\\
50	55\\
50	56\\
50	57\\
50	58\\
50	59\\
50	60\\
50	61\\
50	62\\
50	63\\
50	64\\
50	65\\
50	66\\
50	67\\
50	68\\
50	69\\
51	55\\
51	56\\
51	57\\
51	58\\
51	59\\
51	60\\
51	61\\
51	62\\
51	63\\
51	64\\
51	65\\
51	66\\
51	67\\
51	68\\
51	69\\
52	55\\
52	56\\
52	57\\
52	58\\
52	59\\
52	60\\
52	61\\
52	62\\
52	63\\
52	64\\
52	65\\
52	66\\
52	67\\
52	68\\
52	69\\
53	55\\
53	56\\
53	57\\
53	58\\
53	59\\
53	60\\
53	61\\
53	62\\
53	63\\
53	64\\
53	65\\
53	66\\
53	67\\
53	68\\
53	69\\
54	55\\
54	56\\
54	57\\
54	58\\
54	59\\
54	60\\
54	61\\
54	62\\
54	63\\
54	64\\
54	65\\
54	66\\
54	67\\
54	68\\
54	69\\
55	55\\
55	56\\
55	57\\
55	58\\
55	59\\
55	60\\
55	61\\
55	62\\
55	63\\
55	64\\
55	65\\
55	66\\
55	67\\
55	68\\
55	69\\
56	55\\
56	56\\
56	57\\
56	58\\
56	59\\
56	60\\
56	61\\
56	62\\
56	63\\
56	64\\
56	65\\
56	66\\
56	67\\
56	68\\
56	69\\
57	55\\
57	56\\
57	57\\
57	58\\
57	59\\
57	60\\
57	61\\
57	62\\
57	63\\
57	64\\
57	65\\
57	66\\
57	67\\
57	68\\
57	69\\
58	55\\
58	56\\
58	57\\
58	58\\
58	59\\
58	60\\
58	61\\
58	62\\
58	63\\
58	64\\
58	65\\
58	66\\
58	67\\
58	68\\
58	69\\
59	55\\
59	56\\
59	57\\
59	58\\
59	59\\
59	60\\
59	61\\
59	62\\
59	63\\
59	64\\
59	65\\
59	66\\
59	67\\
59	68\\
59	69\\
60	55\\
60	56\\
60	57\\
60	58\\
60	59\\
60	60\\
60	61\\
60	62\\
60	63\\
60	64\\
60	65\\
60	66\\
60	67\\
60	68\\
60	69\\
61	55\\
61	56\\
61	57\\
61	58\\
61	59\\
61	60\\
61	61\\
61	62\\
61	63\\
61	64\\
61	65\\
61	66\\
61	67\\
61	68\\
61	69\\
62	55\\
62	56\\
62	57\\
62	58\\
62	59\\
62	60\\
62	61\\
62	62\\
62	63\\
62	64\\
62	65\\
62	66\\
62	67\\
62	68\\
62	69\\
63	55\\
63	56\\
63	57\\
63	58\\
63	59\\
63	60\\
63	61\\
63	62\\
63	63\\
63	64\\
63	65\\
63	66\\
63	67\\
63	68\\
63	69\\
70	76\\
70	77\\
70	78\\
70	79\\
70	80\\
70	81\\
70	82\\
70	83\\
70	84\\
70	85\\
70	86\\
70	87\\
70	88\\
70	89\\
70	90\\
71	76\\
71	77\\
71	78\\
71	79\\
71	80\\
71	81\\
71	82\\
71	83\\
71	84\\
71	85\\
71	86\\
71	87\\
71	88\\
71	89\\
71	90\\
72	76\\
72	77\\
72	78\\
72	79\\
72	80\\
72	81\\
72	82\\
72	83\\
72	84\\
72	85\\
72	86\\
72	87\\
72	88\\
72	89\\
72	90\\
73	76\\
73	77\\
73	78\\
73	79\\
73	80\\
73	81\\
73	82\\
73	83\\
73	84\\
73	85\\
73	86\\
73	87\\
73	88\\
73	89\\
73	90\\
74	76\\
74	77\\
74	78\\
74	79\\
74	80\\
74	81\\
74	82\\
74	83\\
74	84\\
74	85\\
74	86\\
74	87\\
74	88\\
74	89\\
74	90\\
75	76\\
75	77\\
75	78\\
75	79\\
75	80\\
75	81\\
75	82\\
75	83\\
75	84\\
75	85\\
75	86\\
75	87\\
75	88\\
75	89\\
75	90\\
76	76\\
76	77\\
76	78\\
76	79\\
76	80\\
76	81\\
76	82\\
76	83\\
76	84\\
76	85\\
76	86\\
76	87\\
76	88\\
76	89\\
76	90\\
77	76\\
77	77\\
77	78\\
77	79\\
77	80\\
77	81\\
77	82\\
77	83\\
77	84\\
77	85\\
77	86\\
77	87\\
77	88\\
77	89\\
77	90\\
78	76\\
78	77\\
78	78\\
78	79\\
78	80\\
78	81\\
78	82\\
78	83\\
78	84\\
78	85\\
78	86\\
78	87\\
78	88\\
78	89\\
78	90\\
79	76\\
79	77\\
79	78\\
79	79\\
79	80\\
79	81\\
79	82\\
79	83\\
79	84\\
79	85\\
79	86\\
79	87\\
79	88\\
79	89\\
79	90\\
80	76\\
80	77\\
80	78\\
80	79\\
80	80\\
80	81\\
80	82\\
80	83\\
80	84\\
80	85\\
80	86\\
80	87\\
80	88\\
80	89\\
80	90\\
81	76\\
81	77\\
81	78\\
81	79\\
81	80\\
81	81\\
81	82\\
81	83\\
81	84\\
81	85\\
81	86\\
81	87\\
81	88\\
81	89\\
81	90\\
82	76\\
82	77\\
82	78\\
82	79\\
82	80\\
82	81\\
82	82\\
82	83\\
82	84\\
82	85\\
82	86\\
82	87\\
82	88\\
82	89\\
82	90\\
83	76\\
83	77\\
83	78\\
83	79\\
83	80\\
83	81\\
83	82\\
83	83\\
83	84\\
83	85\\
83	86\\
83	87\\
83	88\\
83	89\\
83	90\\
84	76\\
84	77\\
84	78\\
84	79\\
84	80\\
84	81\\
84	82\\
84	83\\
84	84\\
84	85\\
84	86\\
84	87\\
84	88\\
84	89\\
84	90\\
91	97\\
91	98\\
91	99\\
91	100\\
91	101\\
91	102\\
91	103\\
91	104\\
91	105\\
91	106\\
91	107\\
91	108\\
91	109\\
91	110\\
91	111\\
92	97\\
92	98\\
92	99\\
92	100\\
92	101\\
92	102\\
92	103\\
92	104\\
92	105\\
92	106\\
92	107\\
92	108\\
92	109\\
92	110\\
92	111\\
93	97\\
93	98\\
93	99\\
93	100\\
93	101\\
93	102\\
93	103\\
93	104\\
93	105\\
93	106\\
93	107\\
93	108\\
93	109\\
93	110\\
93	111\\
94	97\\
94	98\\
94	99\\
94	100\\
94	101\\
94	102\\
94	103\\
94	104\\
94	105\\
94	106\\
94	107\\
94	108\\
94	109\\
94	110\\
94	111\\
95	97\\
95	98\\
95	99\\
95	100\\
95	101\\
95	102\\
95	103\\
95	104\\
95	105\\
95	106\\
95	107\\
95	108\\
95	109\\
95	110\\
95	111\\
96	97\\
96	98\\
96	99\\
96	100\\
96	101\\
96	102\\
96	103\\
96	104\\
96	105\\
96	106\\
96	107\\
96	108\\
96	109\\
96	110\\
96	111\\
97	97\\
97	98\\
97	99\\
97	100\\
97	101\\
97	102\\
97	103\\
97	104\\
97	105\\
97	106\\
97	107\\
97	108\\
97	109\\
97	110\\
97	111\\
98	97\\
98	98\\
98	99\\
98	100\\
98	101\\
98	102\\
98	103\\
98	104\\
98	105\\
98	106\\
98	107\\
98	108\\
98	109\\
98	110\\
98	111\\
99	97\\
99	98\\
99	99\\
99	100\\
99	101\\
99	102\\
99	103\\
99	104\\
99	105\\
99	106\\
99	107\\
99	108\\
99	109\\
99	110\\
99	111\\
100	97\\
100	98\\
100	99\\
100	100\\
100	101\\
100	102\\
100	103\\
100	104\\
100	105\\
100	106\\
100	107\\
100	108\\
100	109\\
100	110\\
100	111\\
101	97\\
101	98\\
101	99\\
101	100\\
101	101\\
101	102\\
101	103\\
101	104\\
101	105\\
101	106\\
101	107\\
101	108\\
101	109\\
101	110\\
101	111\\
102	97\\
102	98\\
102	99\\
102	100\\
102	101\\
102	102\\
102	103\\
102	104\\
102	105\\
102	106\\
102	107\\
102	108\\
102	109\\
102	110\\
102	111\\
103	97\\
103	98\\
103	99\\
103	100\\
103	101\\
103	102\\
103	103\\
103	104\\
103	105\\
103	106\\
103	107\\
103	108\\
103	109\\
103	110\\
103	111\\
104	97\\
104	98\\
104	99\\
104	100\\
104	101\\
104	102\\
104	103\\
104	104\\
104	105\\
104	106\\
104	107\\
104	108\\
104	109\\
104	110\\
104	111\\
105	97\\
105	98\\
105	99\\
105	100\\
105	101\\
105	102\\
105	103\\
105	104\\
105	105\\
105	106\\
105	107\\
105	108\\
105	109\\
105	110\\
105	111\\
};
%\addlegendentry{expected D}

%Continuity Constraints (with no direct background)
\addplot [color=Bittersweet, draw=none, mark size=0.5pt, mark=o, mark options={solid, fill=white, Bittersweet}]
  table[row sep=crcr]{%
22	7\\
23	8\\
24	9\\
25	10\\
26	11\\
27	12\\
43	28\\
44	29\\
45	30\\
46	31\\
47	32\\
48	33\\
64	49\\
65	50\\
66	51\\
67	52\\
68	53\\
69	54\\
85	70\\
86	71\\
87	72\\
88	73\\
89	74\\
90	75\\
106	91\\
107	92\\
108	93\\
109	94\\
110	95\\
111	96\\
};
%\addlegendentry{expected I}

%All points that are shwon
\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	1\\
1	13\\
1	14\\
1	15\\
1	19\\
1	23\\
2	2\\
2	13\\
2	15\\
2	16\\
2	19\\
2	23\\
3	3\\
3	15\\
3	17\\
3	18\\
3	19\\
3	23\\
4	4\\
4	15\\
4	17\\
4	19\\
4	20\\
4	23\\
5	5\\
5	15\\
5	19\\
5	21\\
5	22\\
5	23\\
6	6\\
6	15\\
6	19\\
6	21\\
6	23\\
6	24\\
7	13\\
7	14\\
7	16\\
7	20\\
7	24\\
8	14\\
8	15\\
8	16\\
8	20\\
8	24\\
9	16\\
9	17\\
9	18\\
9	20\\
9	24\\
10	16\\
10	18\\
10	19\\
10	20\\
10	24\\
11	16\\
11	20\\
11	21\\
11	22\\
11	24\\
12	16\\
12	20\\
12	22\\
12	23\\
12	24\\
13	15\\
13	16\\
13	19\\
13	20\\
13	23\\
13	24\\
13	25\\
14	15\\
14	16\\
14	19\\
14	20\\
14	23\\
14	24\\
14	26\\
15	15\\
15	16\\
15	19\\
15	20\\
15	23\\
15	24\\
15	27\\
16	7\\
16	13\\
16	14\\
17	8\\
17	15\\
17	16\\
18	9\\
18	17\\
18	18\\
19	10\\
19	19\\
19	20\\
20	11\\
20	21\\
20	22\\
21	12\\
21	23\\
21	24\\
22	7\\
22	34\\
22	35\\
22	36\\
22	40\\
22	44\\
23	8\\
23	34\\
23	36\\
23	37\\
23	40\\
23	44\\
24	9\\
24	36\\
24	38\\
24	39\\
24	40\\
24	44\\
25	10\\
25	36\\
25	38\\
25	40\\
25	41\\
25	44\\
26	11\\
26	36\\
26	40\\
26	42\\
26	43\\
26	44\\
27	12\\
27	36\\
27	40\\
27	42\\
27	44\\
27	45\\
28	34\\
28	35\\
28	37\\
28	41\\
28	45\\
29	35\\
29	36\\
29	37\\
29	41\\
29	45\\
30	37\\
30	38\\
30	39\\
30	41\\
30	45\\
31	37\\
31	39\\
31	40\\
31	41\\
31	45\\
32	37\\
32	41\\
32	42\\
32	43\\
32	45\\
33	37\\
33	41\\
33	43\\
33	44\\
33	45\\
34	36\\
34	37\\
34	40\\
34	41\\
34	44\\
34	45\\
34	46\\
35	36\\
35	37\\
35	40\\
35	41\\
35	44\\
35	45\\
35	47\\
36	36\\
36	37\\
36	40\\
36	41\\
36	44\\
36	45\\
36	48\\
37	28\\
37	34\\
37	35\\
38	29\\
38	36\\
38	37\\
39	30\\
39	38\\
39	39\\
40	31\\
40	40\\
40	41\\
41	32\\
41	42\\
41	43\\
42	33\\
42	44\\
42	45\\
43	28\\
43	55\\
43	56\\
43	57\\
43	61\\
43	65\\
44	29\\
44	55\\
44	57\\
44	58\\
44	61\\
44	65\\
45	30\\
45	57\\
45	59\\
45	60\\
45	61\\
45	65\\
46	31\\
46	57\\
46	59\\
46	61\\
46	62\\
46	65\\
47	32\\
47	57\\
47	61\\
47	63\\
47	64\\
47	65\\
48	33\\
48	57\\
48	61\\
48	63\\
48	65\\
48	66\\
49	55\\
49	56\\
49	58\\
49	62\\
49	66\\
50	56\\
50	57\\
50	58\\
50	62\\
50	66\\
51	58\\
51	59\\
51	60\\
51	62\\
51	66\\
52	58\\
52	60\\
52	61\\
52	62\\
52	66\\
53	58\\
53	62\\
53	63\\
53	64\\
53	66\\
54	58\\
54	62\\
54	64\\
54	65\\
54	66\\
55	57\\
55	58\\
55	61\\
55	62\\
55	65\\
55	66\\
55	67\\
56	57\\
56	58\\
56	61\\
56	62\\
56	65\\
56	66\\
56	68\\
57	57\\
57	58\\
57	61\\
57	62\\
57	65\\
57	66\\
57	69\\
58	49\\
58	55\\
58	56\\
59	50\\
59	57\\
59	58\\
60	51\\
60	59\\
60	60\\
61	52\\
61	61\\
61	62\\
62	53\\
62	63\\
62	64\\
63	54\\
63	65\\
63	66\\
64	49\\
64	76\\
64	77\\
64	78\\
64	82\\
64	86\\
65	50\\
65	76\\
65	78\\
65	79\\
65	82\\
65	86\\
66	51\\
66	78\\
66	80\\
66	81\\
66	82\\
66	86\\
67	52\\
67	78\\
67	80\\
67	82\\
67	83\\
67	86\\
68	53\\
68	78\\
68	82\\
68	84\\
68	85\\
68	86\\
69	54\\
69	78\\
69	82\\
69	84\\
69	86\\
69	87\\
70	76\\
70	77\\
70	79\\
70	83\\
70	87\\
71	77\\
71	78\\
71	79\\
71	83\\
71	87\\
72	79\\
72	80\\
72	81\\
72	83\\
72	87\\
73	79\\
73	81\\
73	82\\
73	83\\
73	87\\
74	79\\
74	83\\
74	84\\
74	85\\
74	87\\
75	79\\
75	83\\
75	85\\
75	86\\
75	87\\
76	78\\
76	79\\
76	82\\
76	83\\
76	86\\
76	87\\
76	88\\
77	78\\
77	79\\
77	82\\
77	83\\
77	86\\
77	87\\
77	89\\
78	78\\
78	79\\
78	82\\
78	83\\
78	86\\
78	87\\
78	90\\
79	70\\
79	76\\
79	77\\
80	71\\
80	78\\
80	79\\
81	72\\
81	80\\
81	81\\
82	73\\
82	82\\
82	83\\
83	74\\
83	84\\
83	85\\
84	75\\
84	86\\
84	87\\
85	70\\
85	97\\
85	98\\
85	99\\
85	103\\
85	107\\
86	71\\
86	97\\
86	99\\
86	100\\
86	103\\
86	107\\
87	72\\
87	99\\
87	101\\
87	102\\
87	103\\
87	107\\
88	73\\
88	99\\
88	101\\
88	103\\
88	104\\
88	107\\
89	74\\
89	99\\
89	103\\
89	105\\
89	106\\
89	107\\
90	75\\
90	99\\
90	103\\
90	105\\
90	107\\
90	108\\
91	97\\
91	98\\
91	100\\
91	104\\
91	108\\
92	98\\
92	99\\
92	100\\
92	104\\
92	108\\
93	100\\
93	101\\
93	102\\
93	104\\
93	108\\
94	100\\
94	102\\
94	103\\
94	104\\
94	108\\
95	100\\
95	104\\
95	105\\
95	106\\
95	108\\
96	100\\
96	104\\
96	106\\
96	107\\
96	108\\
97	99\\
97	100\\
97	103\\
97	104\\
97	107\\
97	108\\
97	109\\
98	99\\
98	100\\
98	103\\
98	104\\
98	107\\
98	108\\
98	110\\
99	99\\
99	100\\
99	103\\
99	104\\
99	107\\
99	108\\
99	111\\
100	91\\
100	97\\
100	98\\
101	92\\
101	99\\
101	100\\
102	93\\
102	101\\
102	102\\
103	94\\
103	103\\
103	104\\
104	95\\
104	105\\
104	106\\
105	96\\
105	107\\
105	108\\
106	91\\
107	92\\
108	93\\
109	94\\
110	95\\
111	96\\
106	112\\
107	112\\
108	112\\
109	112\\
110	112\\
111	112\\
};
%\addlegendentry{actual}

  
  \addplot [color=BurntOrange, draw=none, mark size=0.25pt, mark=*, mark options={solid, fill=white, BurntOrange}]
  table[row sep=crcr]{%
  1	1\\
  2	2\\
  3	3\\
  4	4\\
  5	5\\
  6	6\\
  106	112\\
  107	112\\
  108	112\\
  109	112\\
  110	112\\
  111	112\\
  };
\end{axis}
\end{tikzpicture}%

==> figures/schematic_methodology/schematic_methodology.tex <==
% \documentclass[tikz, border=4pt]{standalone}



% \begin{document}


\begin{tikzpicture}

% -----------------------------------------------------------------------
% Universal formulation panel
% Placed so its centre is at x=6.05 (matchinoriginal), y from problem
% -----------------------------------------------------------------------
\node[panel=bluedark/bluepanel, minimum width=4.45cm, minimum height=1.65cm]
  (universalpanel) at (6.05, 6.55) {};

  % Three parameter boxes – spaced relative to the panel centre
\node[box=bluedark/bluebox, minimum width=1.2cm, minimum height=0.50cm,
      font=\scriptsize, text width=0.6cm,
      at=(universalpanel.center), xshift=-1.5cm, yshift=-0.4cm] (nodeNl)
  {$N_\text{c}$};

\node[box=bluedark/bluebox, minimum width=1.2cm, minimum height=0.50cm,
      font=\scriptsize, text width=0.6cm,
      at=(universalpanel.center), xshift=-0.0cm, yshift=-0.4cm] (nodeNint)
  {$N_\text{int}$};

  \node[box=bluedark/bluebox, minimum width=1.2cm, minimum height=0.50cm,
      font=\scriptsize, text width=0.6cm,
      at=(universalpanel.center), xshift=1.5cm, yshift=-0.4cm] (nodeT)
  {$\bm t$};

% \node[box=bluedark/bluebox, minimum width=0.5cm, minimum height=0.50cm,
%       font=\scriptsize, text width=0.6cm,
%       at=(universalpanel.center), xshift=1.5cm, yshift=-0.20cm] (nodeAlpha)
%   {$\alpha$};

% \node[font=\scriptsize, text=bluedark,
%       below=0.20cm of nodeNint] (discretlabel)
%   {exploits the sparsity of the NLP};

% \node[font=\scriptsize, align=center, text width=3.75cm,
%       below=0.15cm of discretlabel] (nlplabel)
%   {single implementation with a local sparse NLP\\structure for FATROP-compatible MPC solves};



% -----------------------------------------------------------------------
% MPC control problem
% -----------------------------------------------------------------------





\node[font=\footnotesize\bfseries, text=bluedark,
text width=4cm, below=0.18cm of universalpanel.north, align=center] (unilabel)
{Generalized MPC transcription (LGR-LOC) \tiny (Section \ref{subsec:Sparsity-lgrloc}) \& \ref{subsec:derivation_ms}};


\node[box=black/white, minimum width=2.80cm, minimum height=0.8cm,
      font=\footnotesize\bfseries, text width=2.55cm, right=1cm of universalpanel.east]
  (problem)
  {MPC problem};
\draw[arrow=greydark] (problem.west) -- (universalpanel.east);

% -----------------------------------------------------------------------
% Embedded method classes panel – below universal panel, same x centre
% -----------------------------------------------------------------------
% \node[panel=bluedark/bluepanel, minimum width=5.00cm, minimum height=2.65cm,
%       below=0.65cm of universalpanel] (classespanel) {};

% \node[font=\footnotesize\bfseries, text=bluedark,
%       below=0.18cm of classespanel.north] (classeslabel)
%   {Embedded method classes};

% % Method rows, left-aligned inside the panel
% \node[font=\scriptsize, text=bluedark, anchor=west,
%       at=(classespanel.west), xshift=0.25cm, yshift=0.45cm] (nl1) {$N_l=1$};
% \node[font=\scriptsize, anchor=west, right=0.55cm of nl1]
%   {$\rightarrow$ Multiple Shooting (MS)};

% \node[font=\scriptsize, text=bluedark, anchor=west,
%       below=0.22cm of nl1] (nl2) {$N_l=2$};
% \node[font=\scriptsize, anchor=west, right=0.55cm of nl2]
%   {$\rightarrow$ adapted Trapezoidal Collocation};

% \node[font=\scriptsize, text=bluedark, anchor=west,
%       below=0.22cm of nl2] (nl3) {$N_l=3$};
% \node[font=\scriptsize, anchor=west, right=0.55cm of nl3]
%   {$\rightarrow$ adapted Hermite--Simpson};

% \node[font=\scriptsize, text=bluedark, anchor=west,
%       below=0.22cm of nl3] (nl4) {$N_l>3$};
% \node[font=\scriptsize, anchor=west, right=0.55cm of nl4]
%   {$\rightarrow$ local/global LGR pseudospectral};

% \node[font=\tiny, align=center, text=muted, text width=4.30cm,
%       below=0.40cm of nl4]
%   {BO tunes the parameters instead of manually\\implementing and comparing each method.};



% -----------------------------------------------------------------------
% Bayesian Optimization panel – x centre at 10.98 (matching original)
% -----------------------------------------------------------------------
\node[panel=greendark/greenpanel, minimum width=4.35cm, minimum height=3.90cm, below=0.5cm of universalpanel.south]
  (bopanel) {};

\node[font=\footnotesize\bfseries, text=greendark,
      below=0.18cm of bopanel.north, align=center] (bolabel)
  {Bayesian Optimization (BO)};

% Step boxes
\node[box=greendark/greenbox, minimum width=4cm, minimum height=0.68cm,
      font=\scriptsize\bfseries, text width=3.5cm,
      below=0.1cm of bolabel] (sample)
  {1\quad LGR-LOC parametrization (\tiny Section~\ref{subsec:bo-sample-space})};

% \node[box=greendark/greenbox, minimum width=4cm, minimum height=0.68cm,
%       font=\scriptsize\bfseries, text width=3.5cm,
%       below=0.43cm of sample] (instantiate)
%   {2\quad Instantiate MPC OCP\\with LGR-LOC*};

\node[box=greendark/greenbox, minimum width=4cm, minimum height=0.68cm,
      font=\scriptsize\bfseries, text width=3.5cm,
      below=0.43cm of sample] (evaluate)
  {2\quad Multi-objective optimization (\tiny Section~\ref{subsec:bo-multi-obj})};

\node[box=greendark/greenbox, minimum width=4cm, minimum height=0.68cm,
      font=\scriptsize\bfseries, text width=3.5cm,
      below=0.43cm of evaluate] (analyse)
  {3\quad Pareto optimal MPC transcription (\tiny Section~\ref{subsec:bo-multi-obj})};

% Downward arrows
\draw[arrow=greendark]  (sample)      -- (evaluate);
\node[font=\scriptsize, align=left, text=greendark, anchor=west, 
      below=0.06cm of sample.south, xshift=0.6cm, inner sep=2pt] (simulatedescription)
  {simulate};
% \draw[arrow=greendark]  (instantiate) -- (simulate);
\draw[arrow=greendark] (evaluate)    -- (analyse);

% Feedback loop
\draw[arrow=greendark]
  (evaluate.east) .. controls
    ([xshift=0.75cm]evaluate.east) and ([xshift=0.75cm]sample.east) ..
  (sample.east);

\node[font=\scriptsize, align=left, text=greendark, anchor=west, 
      right=1.7cm of simulatedescription.east, fill=white, inner sep=2pt]
  {iterate};


% -----------------------------------------------------------------------
% "candidate parametrization" connector label (between the two columns)
% -----------------------------------------------------------------------
% \node[font=\scriptsize, align=center, text=bluedark,
%       right=0.10cm of universalpanel.east, yshift=0.20cm] (candidatelabel)
%   {candidate\\parametrization};
\draw[arrow=bluedark] (universalpanel.south) -- (bopanel.north);


% -----------------------------------------------------------------------
% Output arrow + box
% -----------------------------------------------------------------------
\node[
  box=black/white,
  minimum width=2.80cm,
  minimum height=0.8cm,
  font=\footnotesize\bfseries,
  text width=2.55cm,
  anchor=west,
  at={([xshift=1cm]bopanel.east |- analyse.east)}
] (tailored)
{Optimized MPC transcription};

  
\draw[arrow=greendark] (analyse.east) -- (tailored.west);
\node[font=\scriptsize, align=left, text=greendark, anchor=west, 
      right=0.05cm of analyse.east, yshift=0.2cm, fill=white, inner sep=2pt]
  {select};
% -----------------------------------------------------------------------
% Overall frame: Automatic Transcription Selection Pipeline
% -----------------------------------------------------------------------
\end{tikzpicture}
% \end{document}

==> figures/t_sampling/t_sampling.tex <==
\begin{tikzpicture}

% ============================================================
% Adjustable parameters
% ============================================================

\def\T{5}
\def\dtMPC{0.1}

\def\NintA{4}
\def\NintB{8}
\def\NintC{10}


\begin{axis}[
    width=0.92\linewidth,
    height=4.5cm,
    xmin=0,
    xmax=\T,
    ymin=-0.5,
    ymax=2.5,
    axis lines=none,
    xtick={0,2,4,6,8,10},
    xticklabels={$0$,$2$,$4$,$6$,$8$,$10$},
    ytick=\empty,
    xlabel={$t$},
    xlabel style={
        at={(axis description cs:1.02,0)},
        anchor=west
    },
    clip=false,
]


% ============================================================
% N_int = 4
% ============================================================

\addplot[
    black,
    thick,
] coordinates {(0,2) (\T,2)};

\foreach \l in {1,...,3} {

    % Exponential term
    \pgfmathsetmacro{\texp}{
        floor(
            (\T/\dtMPC + 1)^(
                (\l-1)/\NintA
            )
        ) * \dtMPC
    }

    % Linear term
    \pgfmathsetmacro{\tlin}{
        \l * \dtMPC
    }

    % max(t_lin,t_exp)
    \pgfmathparse{
        \tlin > \texp ? \tlin : \texp
    }
    \let\tpoint\pgfmathresult

    \addplot[
        only marks,
        mark=*,
        mark size=1.5pt,
    ] coordinates {(\tpoint,2)};
}

% Explicit final point t = T
\addplot[
    only marks,
    mark=*,
    mark size=1.5pt,
] coordinates {(\T,2)};

\node[anchor=east] at (axis cs:-0.15,2)
    {$N_{\mathrm{int}}=4$};


% ============================================================
% N_int = 8
% ============================================================

\addplot[
    black,
    thick,
] coordinates {(0,1) (\T,1)};

\foreach \l in {1,...,7} {

    % Exponential term
    \pgfmathsetmacro{\texp}{
        floor(
            (\T/\dtMPC + 1)^(
                (\l-1)/\NintB
            )
        ) * \dtMPC
    }

    % Linear term
    \pgfmathsetmacro{\tlin}{
        \l * \dtMPC
    }

    % max(t_lin,t_exp)
    \pgfmathparse{
        \tlin > \texp ? \tlin : \texp
    }
    \let\tpoint\pgfmathresult

    \addplot[
        only marks,
        mark=*,
        mark size=1.5pt,
    ] coordinates {(\tpoint,1)};
}

% Explicit final point t = T
\addplot[
    only marks,
    mark=*,
    mark size=1.5pt,
] coordinates {(\T,1)};

\node[anchor=east] at (axis cs:-0.15,1)
    {$N_{\mathrm{int}}=8$};


% ============================================================
% N_int = 10
% ============================================================

\addplot[
    black,
    thick,
] coordinates {(0,0) (\T,0)};

\foreach \l in {1,...,9} {

    % Exponential term
    \pgfmathsetmacro{\texp}{
        floor(
            (\T/\dtMPC + 1)^(
                (\l-1)/\NintC
            )
        ) * \dtMPC
    }

    % Linear term
    \pgfmathsetmacro{\tlin}{
        \l * \dtMPC
    }

    % max(t_lin,t_exp)
    \pgfmathparse{
        \tlin > \texp ? \tlin : \texp
    }
    \let\tpoint\pgfmathresult

    \addplot[
        only marks,
        mark=*,
        mark size=1.5pt,
    ] coordinates {(\tpoint,0)};
}

% Explicit final point t = T
\addplot[
    only marks,
    mark=*,
    mark size=1.5pt,
] coordinates {(\T,0)};

\node[anchor=east] at (axis cs:-0.15,0)
    {$N_{\mathrm{int}}=10$};


% ============================================================
% Axis labels
% ============================================================

\node[anchor=center] at (axis cs:0,-0.5)
    {$0$};

\node[anchor=center] at (axis cs:\T,-0.5)
    {$T$};

\draw[thick]
    (axis cs:0,-0.2) -- (axis cs:0,2.2);

\draw[thick]
    (axis cs:\T,-0.2) -- (axis cs:\T,2.2);

\end{axis}

\end{tikzpicture}
